IRSA-based Random Access over the Gaussian Channel

A framework for the analysis of synchronous grant-free massive multiple access schemes based on the irregular repetition slotted ALOHA (IRSA) protocol and operating over the Gaussian multiple access channel is presented. IRSA-based schemes are considered here as an instance of the class of unsourced slotted random access codes, operating over a frame partitioned in time slots, and are obtained by concatenation of a medium access control layer code over the entire frame and a physical layer code over each slot. In this framework, an asymptotic analysis is carried out in presence of both collisions and slot decoding errors due to channel noise, which allows the derivation of density-evolution equations, asymptotic limits for minimum packet loss probability and average load threshold, and a converse bound for threshold values. This analysis is exploited as a tool for the evaluation of performance limits in terms of minimum signal-to-noise ratio required to achieve a given packet loss probability, and also provides convergence boundary limits that hold for any IRSA scheme with given physical layer coding scheme. The tradeoff between energy efficiency and spectrum efficiency is numerically evaluated comparing some known coding options, including those achieving random coding bounds at slot level. It is shown that IRSA-based schemes have a convergence boundary limit within few dB from the random coding bound when the number of active transmitters is sufficiently large.

==> Figures/encoding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp8308196634915663] 
\draw   (100,98) .. controls (100,93.58) and (103.58,90) .. (108,90) -- (199,90) .. controls (203.42,90) and (207,93.58) .. (207,98) -- (207,122) .. controls (207,126.42) and (203.42,130) .. (199,130) -- (108,130) .. controls (103.58,130) and (100,126.42) .. (100,122) -- cycle ;
%Rounded Rect [id:dp3770773638502798] 
\draw   (100,178) .. controls (100,173.58) and (103.58,170) .. (108,170) -- (199,170) .. controls (203.42,170) and (207,173.58) .. (207,178) -- (207,202) .. controls (207,206.42) and (203.42,210) .. (199,210) -- (108,210) .. controls (103.58,210) and (100,206.42) .. (100,202) -- cycle ;
%Straight Lines [id:da6321229953775218] 
\draw    (155,130) -- (155,166.5) ;
\draw [shift={(155,169.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da49386279210772477] 
\draw    (155,50.5) -- (155,87) ;
\draw [shift={(155,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da40957133273391766] 
\draw    (155,209.5) -- (155,246) ;
\draw [shift={(155,249)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (115,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\!\!$frame encoding}};
% Text Node
\draw (120,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\!\!$slot encoding}};
% Text Node
\draw (169.5,49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle m$};
% Text Node
\draw (169.5,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle ( 0,m,0,0,m,0,0,0,0,m,0,0,0)$}};
% Text Node
\draw (169.5,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize $\displaystyle (\mathbf{0} ,\mathbf{x} ,\mathbf{0} ,\mathbf{0} ,\mathbf{x} ,\mathbf{0} ,\mathbf{0} ,\mathbf{0} ,\mathbf{0} ,\mathbf{x} ,\mathbf{0} ,\mathbf{0} ,\mathbf{0})$}};
% Text Node
\draw (221.5,248.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \mathbf{x} =f_{P}( m)$};


\end{tikzpicture}


==> Figures/graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,272); %set diagram left start at 0, and has height of 272

% node 1 connections
\draw [line width=0.25pt]  (18,66) -- (78,130);
\draw [line width=0.25pt]  (18,66) -- (178,130);

% node 2 connections
\draw [line width=0.25pt]  (38,66) -- (38,130);
\draw [line width=0.25pt]  (38,66) -- (78,130);
\draw [line width=0.25pt]  (38,69) -- (238,130);

% node 4 connections
\draw [line width=0.25pt]  (78,66) -- (78,130);
\draw [line width=0.25pt]  (78,66) -- (178,130);

% node 6 connections
\draw [line width=0.25pt]  (118,66) -- (78,130);
\draw [line width=0.25pt]  (118,66) -- (98,130);
\draw [line width=0.25pt]  (118,66) -- (138,130);
\draw [line width=0.25pt]  (118,66) -- (178,130);

% node 7 connections
\draw [line width=0.25pt]  (138,66) -- (98,130);
\draw [line width=0.25pt]  (138,66) -- (138,130);

% node 9 connections
\draw [line width=0.25pt]  (178,66) -- (178,130);
\draw [line width=0.25pt]  (178,66) -- (238,130);

% node 11 connections
\draw [line width=0.25pt]  (218,69) -- (-1,130);
\draw [line width=0.25pt]  (218,69) -- (238,130);

%Text
\draw (18,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{0}$};

%Shape: Circle [id:dp4524106308330107] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (13,66) .. controls (13,63.24) and (15.24,61) .. (18,61) .. controls (20.76,61) and (23,63.24) .. (23,66) .. controls (23,68.76) and (20.76,71) .. (18,71) .. controls (15.24,71) and (13,68.76) .. (13,66) -- cycle ;

%Text
\draw (38,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{1}$};

%Shape: Circle [id:dp33795204969307935] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (33,66) .. controls (33,63.24) and (35.24,61) .. (38,61) .. controls (40.76,61) and (43,63.24) .. (43,66) .. controls (43,68.76) and (40.76,71) .. (38,71) .. controls (35.24,71) and (33,68.76) .. (33,66) -- cycle ;

%Text
\draw (58,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{2}$};

%Shape: Circle [id:dp7022904594345205] 
\draw  (53,66) .. controls (53,63.24) and (55.24,61) .. (58,61) .. controls (60.76,61) and (63,63.24) .. (63,66) .. controls (63,68.76) and (60.76,71) .. (58,71) .. controls (55.24,71) and (53,68.76) .. (53,66) -- cycle ;

%Text
\draw (78,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{3}$};

%Shape: Circle [id:dp09898481018614202] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (73,66) .. controls (73,63.24) and (75.24,61) .. (78,61) .. controls (80.76,61) and (83,63.24) .. (83,66) .. controls (83,68.76) and (80.76,71) .. (78,71) .. controls (75.24,71) and (73,68.76) .. (73,66) -- cycle ;

%Text
\draw (98,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{4}$};

%Shape: Circle [id:dp7482314676244014] 
\draw  (93,66) .. controls (93,63.24) and (95.24,61) .. (98,61) .. controls (100.76,61) and (103,63.24) .. (103,66) .. controls (103,68.76) and (100.76,71) .. (98,71) .. controls (95.24,71) and (93,68.76) .. (93,66) -- cycle ;

%Text
\draw (118,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{5}$};

%Shape: Circle [id:dp9495082072660722] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (113,66) .. controls (113,63.24) and (115.24,61) .. (118,61) .. controls (120.76,61) and (123,63.24) .. (123,66) .. controls (123,68.76) and (120.76,71) .. (118,71) .. controls (115.24,71) and (113,68.76) .. (113,66) -- cycle ;

%Text
\draw (138,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{6}$};

%Shape: Circle [id:dp9262788805706806] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (133,66) .. controls (133,63.24) and (135.24,61) .. (138,61) .. controls (140.76,61) and (143,63.24) .. (143,66) .. controls (143,68.76) and (140.76,71) .. (138,71) .. controls (135.24,71) and (133,68.76) .. (133,66) -- cycle ;

%Text
\draw (158,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{7}$};

%Shape: Circle [id:dp715695012679046] 
\draw  (153,66) .. controls (153,63.24) and (155.24,61) .. (158,61) .. controls (160.76,61) and (163,63.24) .. (163,66) .. controls (163,68.76) and (160.76,71) .. (158,71) .. controls (155.24,71) and (153,68.76) .. (153,66) -- cycle ;

%Text
\draw (178,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{8}$};

%Shape: Circle [id:dp20211457231865604] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (173,66) .. controls (173,63.24) and (175.24,61) .. (178,61) .. controls (180.76,61) and (183,63.24) .. (183,66) .. controls (183,68.76) and (180.76,71) .. (178,71) .. controls (175.24,71) and (173,68.76) .. (173,66) -- cycle ;

%Text
\draw (198,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{9}$};

%Shape: Circle [id:dp8188205519291829] 
\draw  (193,66) .. controls (193,63.24) and (195.24,61) .. (198,61) .. controls (200.76,61) and (203,63.24) .. (203,66) .. controls (203,68.76) and (200.76,71) .. (198,71) .. controls (195.24,71) and (193,68.76) .. (193,66) -- cycle ;

%Text
\draw (220,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{10}$};

%Shape: Circle [id:dp15771810525186336] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (213,66) .. controls (213,63.24) and (215.24,61) .. (218,61) .. controls (220.76,61) and (223,63.24) .. (223,66) .. controls (223,68.76) and (220.76,71) .. (218,71) .. controls (215.24,71) and (213,68.76) .. (213,66) -- cycle ;


%Shape: Rectangle [id:dp2823910850039738] 
\draw [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ]  (-7,130) -- (3,130) -- (3,140) -- (-7,140) -- cycle ;
\draw (-1,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{0}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (13,130) -- (23,130) -- (23,140) -- (13,140) -- cycle ;
\draw (19,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{1}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ]  (33,130) -- (43,130) -- (43,140) -- (33,140) -- cycle ;
\draw (39,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{2}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (53,130) -- (63,130) -- (63,140) -- (53,140) -- cycle ;
\draw (59,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{3}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw [color={rgb, 255:red, 237; green, 28; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 227; blue, 224 }  ,fill opacity=1 ]  (73,130) -- (83,130) -- (83,140) -- (73,140) -- cycle ;
\draw (79,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{4}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (93,130) -- (103,130) -- (103,140) -- (93,140) -- cycle ;
\draw (99,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{5}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (113,130) -- (123,130) -- (123,140) -- (113,140) -- cycle ;
\draw (119,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{6}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (133,130) -- (143,130) -- (143,140) -- (133,140) -- cycle ;
\draw (139,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{7}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (153,130) -- (163,130) -- (163,140) -- (153,140) -- cycle ;
\draw (159,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{8}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw [color={rgb, 255:red, 237; green, 28; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 227; blue, 224 }  ,fill opacity=1 ]  (173,130) -- (183,130) -- (183,140) -- (173,140) -- cycle ;
\draw (179,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{9}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (193,130) -- (203,130) -- (203,140) -- (193,140) -- cycle ;
\draw (201,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{10}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (213,130) -- (223,130) -- (223,140) -- (213,140) -- cycle ;
\draw (221,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{11}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw [color={rgb, 255:red, 237; green, 28; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 227; blue, 224 }  ,fill opacity=1 ]  (233,130) -- (243,130) -- (243,140) -- (233,140) -- cycle ;
\draw (241,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{12}$};


\end{tikzpicture}

